Baryon spectroscopy with polarization observables from CLAS

The spectrum of nucleon excitations is dominated by broad and overlapping resonances. Polarization observables in photoproduction reactions are key in the study of these excitations. They give indispensable constraints to partial-wave analyses and help clarify the spectrum. A series of polarized photoproduction experiments have been performed at the Thomas Jefferson National Accelerator Facility with the CEBAF Large Acceptance Spectrometer (CLAS). These measurements include data with linearly and circularly polarized tagged-photon beams, longitudinally and transversely polarized proton and deuterium targets, and recoil polarizations through the observation of the weak decay of hyperons. An overview of these studies and recent results will be given.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

